Robust and Scalable Models of Microbiome Dynamics

Microbes are everywhere, including in and on our bodies, and have been shown to play key roles in a variety of prevalent human diseases. Consequently, there has been intense interest in the design of bacteriotherapies or "bugs as drugs," which are communities of bacteria administered to patients for specific therapeutic applications. Central to the design of such therapeutics is an understanding of the causal microbial interaction network and the population dynamics of the organisms. In this work we present a Bayesian nonparametric model and associated efficient inference algorithm that addresses the key conceptual and practical challenges of learning microbial dynamics from time series microbe abundance data. These challenges include high-dimensional (300+ strains of bacteria in the gut) but temporally sparse and non-uniformly sampled data; high measurement noise; and, nonlinear and physically non-negative dynamics. Our contributions include a new type of dynamical systems model for microbial dynamics based on what we term interaction modules, or learned clusters of latent variables with redundant interaction structure (reducing the expected number of interaction coefficients from $O(n^2)$ to $O((\log n)^2)$); a fully Bayesian formulation of the stochastic dynamical systems model that propagates measurement and latent state uncertainty throughout the model; and introduction of a temporally varying auxiliary variable technique to enable efficient inference by relaxing the hard non-negativity constraint on states. We apply our method to simulated and real data, and demonstrate the utility of our technique for system identification from limited data and gaining new biological insights into bacteriotherapy design.

==> model2.tex <==
\begin{minipage}[T]{0.71\textwidth}
\begin{tcolorbox}[width=3.8in,
colframe=black,
colback=white,boxrule=0.5pt,
                  boxsep=0pt,
                  left=0pt,
                  right=0pt,
                  top=2pt]
                  \small
\text{ Dirichlet Process} \hspace{0.99in} \text{Edge Selection}%
\setlength{\abovedisplayskip}{2pt}%
\setlength{\belowdisplayskip}{2pt}%
\begin{align*}
\bm \pi_\p c\mid \bm \alpha &\sim \mathtt{Stick}(\bm \alpha) &  \p z_{\p c_i,\p c_j} \mid \bm\pi_\p z&\sim \mathtt{Bernouli}(\bm \pi_\p z)  \\
\p c_i \mid \bm \pi_\p c&\sim \mathtt{Multinomial}(\bm\pi_\p c) & \text{ Self Interactions} \\
 \p b_{\p c_i,\p c_j} \mid \bm \sigma_\p b&\sim \mathtt{Normal}(0,\bm \sigma_\p b^2) &  \p a_{i,1},  \p a_{i,2} \mid \bm\sigma_\s a  & \sim \mathtt{Normal}(0,\bm \sigma_\p a^2)
 \end{align*}
{ Dynamics}
\begin{multline*}
\p x_{k+1,i} \mid \s x_k,\s a_i, \s b, \s z, \s c, \bm \sigma_\p w  \sim 
\\ \hspace{.4in}\mathtt{Normal}\Bigl(\p x_{k,i} +\p x_{k,i} \Bigl(\p a_{i,1} + \p a_{i,2} \p x_{k,i} + \textstyle\sum\limits_{\mathclap{\p c_j\neq \p c_i}}  \p b_{\p c_i,\p c_j}  \p z_{\p c_i,\p c_j} \p x_{k,j} \Bigr), \Delta_k\bm\sigma_\p w^2\Bigr)
\end{multline*}
{ Constraint and Measurement Model}
\begin{align*}
\p q_{k,i} \mid \s x_{k,i} &\sim \mathtt{Normal}(\p x_{k,i},\sigma_\p q^2)  \\
\p y_{k,i}\mid  \p q_{k,i} & \sim \mathtt{NegBin} (\phi(\p q_{k}),\epsilon(\p q_{k})), \quad \phi,\ \epsilon \text{ defined in \eqref{eq:phi}, \eqref{eq:eps}}\\
\p Q_{k}\mid  \p q_{k,i} & \sim  \mathtt{Normal}\left (\textstyle{\sum_ i} \s q_{k,i}, \sigma_{\s Q_k}^2 \right ) 
\end{align*}
\end{tcolorbox}
\end{minipage}\hspace{1pt}
\begin{minipage}[T]{0.25\textwidth}
\begin{tikzpicture}[>=stealth',scale=0.9,every node/.style={scale=0.9},auto,node distance=1cm,cir/.style={circle,draw},
 minimum size=.5cm,inner sep=0pt,baseline=(current  bounding  box.center),red node/.style={circle,draw,color=gray,fill},squ/.style={draw},font=\footnotesize]


  \node[cir] (x1)  {$\p x_{k,i} $};%{\scriptsize 1};
  \node[cir] (q1) [below of=x1] {$\p q_{k,i}$};
  \node[cir] (y1)[below of=q1,fill=black!10]   {$\p y_{k,i}$};
    \node[cir] (Q1)[right of=y1,fill=black!10]   {$\p Q_{k}$};

   	\node[cir,minimum size=.5cm] (b) [right=40pt of x1] {$\p b_{\ell,m}$};
       	\node[cir,minimum size=.5cm] (sib) [right=12pt of b] {$\bm\sigma_\p b$};
        \node[cir,minimum size=.5cm] (z) [below=3pt of b] {$\p z_{\ell,m}$};
      	\node[cir,minimum size=.5cm] (pia) [right=12pt of z] {$\bm \pi_\p z$};
	\node[cir,minimum size=.5cm] (a) [left=13pt of x1] {$\p a_i$};
    
	
	\draw[rounded corners=5pt] (-0.6,-3) rectangle (1.4,0.5);
	\node at (0,-2.7)  {$k\in[m]$};
	\draw[rounded corners=5pt] (-1.6,-3.15) rectangle (.6,0.65);
	\node at (-1.1,-2.9)  {$i\in[n]$};
      	\node[rectangle,draw,minimum width=1.2cm,minimum height=2.6cm,rounded corners=5pt]  (r3) [above right=-30pt and 36pt of q1] {};
        \node[cir,minimum size=.5cm] (c) [above=22pt of b] {$\p c_i$};
        	\node[cir,minimum size=.5cm] (pic) [above left=-3pt and 15pt of c] {$\bm \pi_\p c$};
	\node[cir,minimum size=.5cm] (alpha) [left=10pt of pic] {$\bm \alpha$};
        \node[cir,minimum size=.5cm] (nu) [above=17pt of a] {$\bm \sigma_\p a$};
        \node[rectangle,draw,minimum width=1.2cm,minimum height=1.2cm,rounded corners=5pt]  (r4) [above=10pt of b] {};
	\node at (2.33,-1.45)  {$\ell\in\mathbb Z^+$};
        \node at (2.24,-1.75)  {$m\in\mathbb Z^+$};
        \node at (2.2,1.01)  {$i\in[n]$};
      
      	\path[->]
	(alpha) edge (pic)
  	(x1) edge (q1)
	(q1) edge (Q1)
  	(q1) edge (y1)
     	(r4) edge[out=180, in=90,looseness=.9] (x1)
      	(nu) edge (a)
    	(pia) edge (z)
 	(sib) edge (b)
  	(pic) edge (c)
	(a) edge (x1)
	(r3) edge[out=180, in=0,looseness=1.5] (x1);
\end{tikzpicture}
\end{minipage}\vspace{-2pt}
\caption{Mathematical description of the model and the graphical model. Higher level priors are not depicted in the model.}
\label{fig:block}
